Paracosm: A Language and Tool for Testing Autonomous Driving Systems

Systematic testing of autonomous vehicles operating in complex real-world scenarios is a difficult and expensive problem. We present Paracosm, a reactive language for writing test scenarios for autonomous driving systems. Paracosm allows users to programmatically describe complex driving situations with specific visual features, e.g., road layout in an urban environment, as well as reactive temporal behaviors of cars and pedestrians. Paracosm programs are executed on top of a game engine that provides realistic physics simulation and visual rendering. The infrastructure allows systematic exploration of the state space, both for visual features (lighting, shadows, fog) and for reactive interactions with the environment (pedestrians, other traffic). We define a notion of test coverage for Paracosm configurations based on combinatorial testing and low dispersion sequences. Paracosm comes with an automatic test case generator that uses random sampling for discrete parameters and deterministic quasi-Monte Carlo generation for continuous parameters. Through an empirical evaluation, we demonstrate the modeling and testing capabilities of Paracosm on a suite of autonomous driving systems implemented using deep neural networks developed in research and education. We show how Paracosm can expose incorrect behaviors or degraded performance.

==> (inline-0) <==
\begin{tabular}{lllllll|llll}
    Test &   \# Lanes & Cars     &                 Focal length    & Camera Height &   Camera Pitch&   Time of day    &   Detected Cars SSD  &   $[\%]$  &      Detected Cars Multinet & $[\%]$                      \\ \hline 
1    &             2 &           7  &                 18.8 &      2.05 & 10.6666  &         Morning       & 3 &    0.4285 &                    2&   0.2857         \\
2  &             4 &           8  &                     19.6 &     1.975 & 11.33333  &      Evening      & 2 &    0.2500 &                    3&   0.3750         \\
3  &             2 &           7  &                     20.4 &     2.125 & 10.22222  &      Morning      & 2 &    0.2857 &                    3&   0.4285         \\
4  &             4 &           8  &                     21.2 &    1.9375 & 10.88889  &      Evening      & 3 &    0.3750 &                    3&   0.3750         \\
5  &             4 &           5  &                    18.16 &    2.0875 & 11.55556  &      Noon      & 1 &    0.2000 &                    2&   0.4000         \\
6  &             2 &           7  &                    18.96 &    2.0125 & 10.44444  &      Noon      & 1 &    0.1428 &                    2&   0.2857         \\
7  &             4 &           3  &                    19.76 &    2.1625 & 11.11111  &      Evening      & 2 &    0.6666 &                    2&   0.6666         \\
8  &             4 &           3  &                    20.56 &   1.91875 & 11.77778  &      Morning      & 2 &    0.6666 &                    2&   0.6666         \\
9  &             2 &           7  &                    21.36 &   2.06875 & 10.07407  &      Evening      & 1 &    0.1428 &                    2&   0.2857         \\
10 &             4 &           8  &                    18.32 &   1.99375 & 10.74074  &      Noon      & 4 &    0.5000 &                    4&   0.5000         \\ \hline
11 &             2 &          8  &                    19.12 &   2.14375 & 11.40741  &       Morning      & 1 &    0.1250 &                    2&   0.2500         \\
12 &             4 &          8  &                    19.92 &   1.95625 &  10.2963  &       Morning      & 3 &    0.3750 &                    3&   0.3750         \\
13 &             4 &          5  &                    20.72 &   2.10625 & 10.96296  &       Morning      & 1 &    0.2000 &                    2&   0.4000         \\
14 &             2 &          8  &                    21.52 &   2.03125 & 11.62963  &       Noon      & 2 &    0.2500 &                    3&   0.3750         \\
15 &             4 &          8  &                    18.48 &   2.18125 & 10.51852  &       Noon      & 3 &    0.3750 &                    3&   0.3750         \\
16 &             2 &          7  &                    19.28 &  1.909375 & 11.18519  &       Morning      & 2 &    0.2857 &                    2&   0.2857         \\
17 &             2 &          5  &                    20.08 &  2.059375 & 11.85185  &       Evening      & 1 &    0.2000 &                    2&   0.4000         \\
18 &             2 &          8  &                    20.88 &  1.984375 & 10.14815  &       Evening      & 2 &    0.2500 &                    2&   0.2500         \\
19 &             4 &          5  &                    21.68 &  2.134375 & 10.81481  &       Noon      & 1 &    0.2000 &                    2&   0.4000         \\
20 &             4 &          7  &                    18.64 &  1.946875 & 11.48148  &       Evening      & 3 &    0.4285 &                    2&   0.2857         \\ \hline
21 &             4 &          8  &                    19.44 &  2.096875 & 10.37037  &       Morning      & 3 &    0.3750 &                    3&   0.3750         \\
22 &             4 &          3  &                    20.24 &  2.021875 & 11.03704  &       Morning      & 2 &    0.6666 &                    3&   1.0000         \\
23 &             2 &          3  &                    21.04 &  2.171875 &  11.7037  &       Morning      & 2 &    0.6666 &                    2&   0.6666         \\
24 &             2 &          7  &                    21.84 &  1.928125 & 10.59259  &       Morning      & 2 &    0.2857 &                    3&   0.4285         \\
25 &             4 &          5  &                   18.032 &  2.078125 & 11.25926  &       Evening      & 1 &    0.2000 &                    2&   0.4000         \\
26 &             2 &          5  &                   18.832 &  2.003125 & 11.92593  &       Noon      & 1 &    0.2000 &                    2&   0.4000         \\
27 &             2 &          5  &                   19.632 &  2.153125 & 10.02469  &       Evening      & 1 &    0.2000 &                    2&   0.4000         \\
28 &             2 &          5  &                   20.432 &  1.965625 & 10.69136  &       Morning      & 1 &    0.2000 &                    2&   0.4000         \\
29 &             2 &          6  &                   21.232 &  2.115625 & 11.35802  &       Morning      & 2 &    0.3333 &                    2&   0.3333         \\
30 &             2 &          7  &                   18.192 &  2.040625 & 10.24691  &       Morning      & 2 &    0.2857 &                    2&   0.2857         \\ \hline
31 &             2 &          6  &                   18.992 &  2.190625 & 10.91358  &       Morning      & 2 &    0.3333 &                    2&   0.3333         \\
32 &             4 &          8  &                   19.792 &  1.904688 & 11.58025  &       Noon      & 2 &    0.2500 &                    3&   0.3750         \\
33 &             2 &          3  &                   20.592 &  2.054688 & 10.46914  &       Noon      & 2 &    0.6666 &                    2&   0.6666         \\
34 &             4 &          7  &                   21.392 &  1.979687 &  11.1358  &       Evening      & 3 &    0.4285 &                    2&   0.2857         \\
35 &             4 &          8  &                   18.352 &  2.129688 & 11.80247  &       Noon      & 3 &    0.3750 &                    4&   0.5000         \\
36 &             4 &          5  &                   19.152 &  1.942187 & 10.09877  &       Evening      & 1 &    0.2000 &                    2&   0.4000         \\
37 &             4 &          3  &                   19.952 &  2.092187 & 10.76543  &       Evening      & 2 &    0.6666 &                    2&   0.6666         \\
38 &             4 &          7  &                   20.752 &  2.017188 &  11.4321  &       Morning      & 4 &    0.5714 &                    3&   0.4285         \\
39 &             4 &          5  &                   21.552 &  2.167187 & 10.32099  &       Morning      & 1 &    0.2000 &                    2&   0.4000         \\
40 &             2 &          5  &                   18.512 &  1.923437 & 10.98765  &       Noon      & 1 &    0.2000 &                    2&   0.4000         \\ \hline
41 &             2 &          7  &                   19.312 &  2.073437 & 11.65432  &       Evening      & 2 &    0.2857 &                    2&   0.2857         \\
42 &             2 &          6  &                   20.112 &  1.998438 & 10.54321  &       Noon      & 2 &    0.3333 &                    2&   0.3333         \\
43 &             2 &          7  &                   20.912 &  2.148438 & 11.20988  &       Noon      & 2 &    0.2857 &                    2&   0.2857         \\
44 &             4 &          5  &                   21.712 &  1.960938 & 11.87654  &       Noon      & 1 &    0.2000 &                    2&   0.4000         \\
45 &             4 &          5  &                   18.672 &  2.110938 & 10.17284  &       Noon      & 1 &    0.2000 &                    3&   0.6000         \\
46 &             4 &          8  &                   19.472 &  2.035938 & 10.83951  &       Morning      & 4 &    0.5000 &                    3&   0.3750         \\
47 &             4 &          3  &                   20.272 &  2.185938 & 11.50617  &       Noon      & 2 &    0.6666 &                    1&   0.3333         \\
48 &             2 &          7  &                   21.072 &  1.914063 & 10.39506  &       Noon      & 1 &    0.1428 &                    2&   0.2857         \\
49 &             2 &          5  &                   21.872 &  2.064063 & 11.06173  &       Noon      & 1 &    0.2000 &                    2&   0.4000         \\
50 &             2 &          5  &                   18.064 &  1.989063 &  11.7284  &       Evening      & 1 &    0.2000 &                    2&   0.4000         \\ \hline
51 &             4 &          5  &                   18.864 &  2.139063 & 10.61728  &       Evening      & 1 &    0.2000 &                    2&   0.4000         \\
52 &             4 &          8  &                   19.664 &  1.951563 & 11.28395  &       Noon      & 4 &    0.5000 &                    4&   0.5000         \\
53 &             2 &          7  &                   20.464 &  2.101563 & 11.95062  &       Evening      & 2 &    0.2857 &                    2&   0.2857         \\
54 &             4 &          7  &                   21.264 &  2.026562 & 10.04938  &       Evening      & 3 &    0.4285 &                    2&   0.2857         \\
55 &             4 &          3  &                   18.224 &  2.176563 & 10.71605  &       Noon      & 2 &    0.6666 &                    1&   0.3333         \\
56 &             4 &          5  &                   19.024 &  1.932812 & 11.38272  &       Morning      & 1 &    0.2000 &                    2&   0.4000         \\
57 &             4 &          8  &                   19.824 &  2.082813 &  10.2716  &       Morning      & 2 &    0.2500 &                    3&   0.3750         \\
58 &             2 &          3  &                   20.624 &  2.007813 & 10.93827  &       Noon      & 2 &    0.6666 &                    2&   0.6666         \\
59 &             2 &          8  &                   21.424 &  2.157813 & 11.60494  &       Morning      & 3 &    0.3750 &                    3&   0.3750         \\
60 &             2 &          8  &                   18.384 &  1.970312 & 10.49383  &       Evening      & 2 &    0.2500 &                    2&   0.2500         \\ \hline
61 &             4 &          3  &                   19.184 &  2.120312 & 11.16049  &       Evening      & 2 &    0.6666 &                    2&   0.6666         \\
62 &             2 &          7  &                   19.984 &  2.045312 & 11.82716  &       Evening      & 2 &    0.2857 &                    2&   0.2857         \\
63 &             2 &          5  &                   20.784 &  2.195313 & 10.12346  &       Noon      & 2 &    0.4000 &                    2&   0.4000         \\
64 &             4 &          8  &                   21.584 &  1.902344 & 10.79012  &       Morning      & 4 &    0.5000 &                    3&   0.3750         \\
65 &             4 &          5  &                   18.544 &  2.052344 & 11.45679  &       Morning      & 1 &    0.2000 &                    3&   0.6000         \\
66 &             4 &          7  &                   19.344 &  1.977344 & 10.34568  &       Noon      & 4 &    0.5714 &                    2&   0.2857         \\
67 &             4 &          7  &                   20.144 &  2.127344 & 11.01235  &       Noon      & 4 &    0.5714 &                    3&   0.4285         \\
68 &             2 &          7  &                   20.944 &  1.939844 & 11.67901  &       Morning      & 2 &    0.2857 &                    2&   0.2857         \\
69 &             4 &          7  &                   21.744 &  2.089844 &  10.5679  &       Evening      & 4 &    0.5714 &                    3&   0.4285         \\
70 &             2 &          6  &                   18.704 &  2.014844 & 11.23457  &       Morning      & 1 &    0.1666 &                    2&   0.3333         \\ \hline
71 &             4 &          8  &                   19.504 &  2.164844 & 11.90123  &       Noon      & 5 &    0.6250 &                    4&   0.5000         \\
72 &             4 &          3  &                   20.304 &  1.921094 & 10.19753  &       Evening      & 2 &    0.6666 &                    2&   0.6666         \\
73 &             2 &          4  &                   21.104 &  2.071094 &  10.8642  &       Evening      & 1 &    0.2500 &                    2&   0.5000         \\
74 &             4 &          3  &                   21.904 &  1.996094 & 11.53086  &       Evening      & 2 &    0.6666 &                    3&   1.0000         \\
75 &             2 &          5  &                   18.096 &  2.146094 & 10.41975  &       Noon      & 1 &    0.2000 &                    2&   0.4000         \\
76 &             4 &          3  &                   18.896 &  1.958594 & 11.08642  &       Noon      & 2 &    0.6666 &                    2&   0.6666         \\
77 &             4 &          7  &                   19.696 &  2.108594 & 11.75309  &       Morning      & 4 &    0.5714 &                    2&   0.2857         \\
78 &             4 &          8  &                   20.496 &  2.033594 & 10.64198  &       Morning      & 3 &    0.3750 &                    3&   0.3750         \\
79 &             2 &          3  &                   21.296 &  2.183594 & 11.30864  &       Evening      & 2 &    0.6666 &                    3&   1.0000         \\
80 &             4 &          8  &                   18.256 &  1.911719 & 11.97531  &       Morning      & 4 &    0.5000 &                    4&   0.5000         \\ \hline
81 &             2 &          4  &                   19.056 &  2.061719 & 10.00823  &       Morning      & 1 &    0.2500 &                    2&   0.5000         \\
82 &             2 &          5  &                   19.856 &  1.986719 &  10.6749  &       Morning      & 1 &    0.2000 &                    2&   0.4000         \\
83 &             4 &          3  &                   20.656 &  2.136719 & 11.34156  &       Evening      & 2 &    0.6666 &                    2&   0.6666         \\
84 &             4 &          3  &                   21.456 &  1.949219 & 10.23045  &       Morning      & 2 &    0.6666 &                    2&   0.6666         \\
85 &             2 &          3  &                   18.416 &  2.099219 & 10.89712  &       Morning      & 2 &    0.6666 &                    2&   0.6666         \\
86 &             2 &          6  &                   19.216 &  2.024219 & 11.56379  &       Morning      & 3 &    0.5000 &                    3&   0.5000         \\
87 &             2 &          5  &                   20.016 &  2.174219 & 10.45267  &       Morning      & 2 &    0.4000 &                    2&   0.4000         \\
88 &             2 &          3  &                   20.816 &  1.930469 & 11.11934  &       Evening      & 2 &    0.6666 &                    3&   1.0000         \\
89 &             2 &          7  &                   21.616 &  2.080469 & 11.78601  &       Noon      & 1 &    0.1428 &                    2&   0.2857         \\
90 &             4 &          3  &                   18.576 &  2.005469 &  10.0823  &       Noon      & 2 &    0.6666 &                    2&   0.6666         \\ \hline
91 &             2 &          7  &                   19.376 &  2.155469 & 10.74897  &       Noon      & 3 &    0.4285 &                    3&   0.4285         \\
92 &             2 &          3  &                   20.176 &  1.967969 & 11.41564  &       Evening      & 2 &    0.6666 &                    2&   0.6666         \\
93 &             2 &          7  &                   20.976 &  2.117969 & 10.30453  &       Noon      & 2 &    0.2857 &                    3&   0.4285         \\
94 &             2 &          3  &                   21.776 &  2.042969 & 10.97119  &       Evening      & 2 &    0.6666 &                    2&   0.6666         \\
95 &             4 &          8  &                   18.736 &  2.192969 & 11.63786  &       Evening      & 3 &    0.3750 &                    4&   0.5000         \\
96 &             2 &          8  &                   19.536 &  1.907031 & 10.52675  &       Morning      & 2 &    0.2005 &                    2&   0.2500         \\
97 &             2 &          7  &                   20.336 &  2.057031 & 11.19342  &       Evening      & 1 &    0.1428 &                    2&   0.2857         \\
98 &             4 &          3  &                   21.136 &  1.982031 & 11.86008  &       Evening      & 2 &    0.6666 &                    2&   0.6666         \\
99 &             4 &          3  &                   21.936 &  2.132031 & 10.15638  &       Noon      & 2 &    0.6666 &                    3&   1.0000         \\
100  &             2 &          6  &                   18.128 &  1.944531 & 10.82305  &     Evening      & 1 &    0.1666 &                    2&   0.3333         \\ \hline
\end{tabular}
\begin{tabular}{lllllll|llllll}
Test  &  \# Lanes & Cars& Focal length & Camera Height & Camera Pitch & Time of day & SZ $[\%]$  &  False Positive SZ $[\%]$ & LSD $[\%]$ &    False Positive LSD $[\%]$ &  Multinet $[\%]$ & False Positive Multinet $[\%]$ \\ \hline 
 1    &             2 &          7  &        18.8000 &   2.0500 & 10.6666  &       Morning   &             0.4539&     0.0005 &             0.6329 &    0.0039  &              0.2532 &         0.0238 \\
 2 &             4 &          8  &           19.6000 &   1.9750 & 11.3333  &       Evening   &          0.3749&     0.0244 &             0.0397 &    0.0340  &              0.1400 &         0.0008 \\
 3 &             2 &          7  &           20.4000 &   2.1250 & 10.2222  &       Morning   &          0.7306&     0.0373 &             0.0269 &    0.0611  &              0.2155 &         0.0000 \\
 4 &             4 &          8  &           21.2000 &   1.9375&  10.8888 &        Evening   &           0.3707&     0.0292 &             0.0386 &    0.0066  &              0.1099 &         0.0000 \\
 5 &             4 &          5  &           18.1600 &   2.0875&  11.5555 &        Noon   &           0.4261&     0.0033 &             0.5243 &    0.0251  &              0.2826 &         0.0067 \\
 6 &             2 &          7  &           18.9600 &   2.0125&  10.4444 &        Noon   &           0.5016&     0.0926 &             0.0188 &    0.0705  &              0.1318 &         0.0000 \\
 7 &             4 &          3  &           19.7600 &   2.1625&  11.1111  &       Evening   &          0.4130&     0.0051 &             0.0570 &    0.0076  &              0.1906 &         0.0000\\
 8 &             4 &          3  &           20.5600 &   1.9187 & 11.7777  &       Morning   &          0.4082&     0.0066 &             0.0509 &    0.0088  &              0.1578 &         0.0195\\
 9 &             2 &          7  &           21.3600 &   2.0687 & 10.0740  &       Evening   &          0.5265&     0.0531 &             0.0220 &    0.0391  &              0.0962 &         0.0013 \\
 10&             4 &          8  &           18.3200 &   1.9937 & 10.7407  &       Noon   &          0.5863&     0.0232 &             0.0399 &    0.0027  &              0.2544 &         0.0153 \\ \hline
 11 &             2 &          8  &          19.1200 &   2.1437 & 11.4074  &       Morning   &          0.4817&     0.0923 &             0.0193 &    0.1014  &              0.1305 &         0.0000\\
 12 &             4 &          8  &          19.9200 &   1.9562 &  10.296  &       Morning   &          0.4195&     0.0138 &             0.0435 &    0.0595  &              0.1278 &         0.0000\\
 13 &             4 &          5  &          20.7200 &   2.1062 & 10.9629  &       Morning   &          0.4334&     0.0035 &             0.5213 &    0.0557  &              0.2365 &         0.0000\\
 14 &             2 &          8  &          21.5200 &   2.0312 & 11.6296  &       Noon   &          0.3817&     0.0039 &             0.4777 &    0.0534  &              0.1455 &         0.0186 \\
 15 &             4 &          8  &          18.4800 &   2.1812 & 10.5185  &       Noon   &          0.6596&     0.0182 &             0.0416 &    0.0502  &              0.2908 &         0.0003 \\
 16 &             2 &          7  &          19.2800 &   1.9093 & 11.1851  &       Morning   &          0.6897&     0.0443 &             0.0245 &    0.0024  &              0.1864 &         0.0218 \\
 17 &             2 &          5  &          20.0800 &   2.0593 & 11.8518  &       Evening   &          0.4681&     0.0675 &             0.0199 &    0.0260  &              0.1069 &         0.0003\\
18  &             2 &          8  &          20.8800 &   1.9843 & 10.1481  &       Evening   &          0.4539&     0.0369 &             0.0272 &    0.0122  &              0.1835 &         0.0000 \\  
19 &             4 &          5  &           21.6800 &   2.1343 & 10.8148  &       Noon    &         0.3749&     0.0039 &             0.4918 &    0.0038  &              0.2198 &         0.0046 \\
20 &             4 &          7  &           18.6400 &   1.9468 & 11.4814  &       Evening    &         0.3890&     0.0313 &             0.0363&     0.0335  &              0.1257 &         0.0008 \\ \hline
21 &             4 &          8  &           19.4400 &   2.0968 & 10.3703  &       Morning    &         0.4587&     0.0126 &             0.0437 &    0.0069 &               0.1774 &         0.0156 \\
22 &             4 &          3  &           20.2400 &   2.0218 & 11.0370  &       Morning    &         0.3485&     0.0049 &             0.0573 &    0.0949  &              0.1852 &         0.0000 \\  
23 &             2 &          3  &           21.0400 &   2.1718 & 11.7037  &       Morning    &         0.4853&     0.0317 &             0.0362 &    0.0599 &               0.2462 &         0.0001 \\
24 &             2 &          7  &           21.8400 &   1.9281 & 10.5925  &       Morning    &         0.4866&     0.0748 &             0.0196 &    0.0034  &              0.0683&          0.0214 \\
25 &             4 &          5  &          18.0320 &    2.0781 & 11.2592  &       Evening    &         0.4688&     0.0089 &             0.0462 &    0.0078  &              0.2446 &         0.0000 \\  
26 &             2 &          5  &          18.8320 &    2.0031 & 11.9259  &       Noon    &         0.4119&     0.0025 &             0.5377 &    0.0578  &              0.2129 &         0.0000 \\ 
27 &             2 &          5  &          19.6320 &    2.1531 & 10.0246  &       Evening    &         0.5167&     0.0520 &             0.0229 &    0.0097  &              0.1517 &         0.0000 \\
28 &             2 &          5  &          20.4320 &    1.9656 & 10.6913  &       Morning    &         0.7321&     0.0383 &             0.0259 &    0.0569  &              0.1962 &         0.0001 \\
29 &             2 &          6  &          21.2320 &    2.1156 & 11.3580  &       Morning    &         0.4823&     0.0667 &             0.0205 &    0.0118  &              0.0973 &         0.0216 \\ 
30 &             2 &          7  &          18.1920 &    2.0406 & 10.2469  &       Morning    &         0.4904&     0.0877 &             0.0194 &    0.0024  &              0.1296 &         0.0146 \\ \hline
31 &             2 &          6  &          18.9920 &    2.1906 & 10.9135  &       Morning    &         0.6683&     0.0411 &             0.0251 &    0.0830  &              0.2457&          0.0001  \\
32 &             4 &          8  &          19.7920 &    1.9046 & 11.5802  &       Noon    &         0.3938&     0.0320 &             0.0359 &    0.0822 &               0.1120&          0.0014 \\
33 &             2 &          3  &          20.5920 &    2.0546 & 10.4691  &       Noon    &         0.5471&     0.0307 &             0.0382 &    0.0035  &              0.2500 &         0.0038 \\
34 &             4 &          7  &          21.3920 &    1.9796 & 11.1358  &       Evening    &         0.3835&     0.0191 &             0.0412 &    0.0110  &              0.1201 &         0.0000 \\  
35 &             4 &          8  &          18.3520 &    2.1296 & 11.8024  &       Noon    &         0.5063&     0.0031 &             0.5302 &    0.0312  &              0.2987 &         0.0113 \\
36 &             4 &          5  &          19.1520 &    1.9421 & 10.0987  &       Evening    &         0.5273&     0.0095 &             0.0459 &    0.0119  &              0.1955 &         0.0001 \\
37 &             4 &          3  &          19.9520 &    2.0921 & 10.7654  &       Evening    &         0.4316&     0.0056 &             0.0566 &    0.0292  &              0.1768 &         0.0010 \\
38 &             4 &          7  &          20.7520 &    2.0171 & 11.4321 &        Morning   &          0.4534&     0.0041 &             0.4558 &    0.0053  &              0.1911 &         0.0274 \\
39 &             4 &          5  &          21.5520 &    2.1671 & 10.3209  &       Morning    &         0.4686&     0.0011 &             0.5626 &    0.0584  &              0.2278&          0.0001 \\
40 &             2 &          5  &          18.5120 &    1.9234 & 10.9876  &       Noon    &         0.4482&     0.0009 &             0.5748 &    0.0533  &              0.1826 &         0.0000 \\  \hline
41 &             2 &          7  &          19.3120 &    2.0734 & 11.6543  &       Evening    &         0.4240&     0.0010 &             0.5710&     0.0072  &              0.2361 &         0.0000 \\
42 &             2 &          6  &          20.1120 &    1.9984 & 10.5432  &       Noon    &         0.4571&     0.0042 &             0.4295 &    0.0579  &              0.3293 &         0.0075 \\
43 &             2 &          7  &          20.9120 &    2.1484 & 11.2098  &       Noon    &         0.7079&     0.0335 &             0.0274 &    0.0782  &              0.2094 &         0.0208 \\
44 &             4 &          5  &          21.7120 &    1.9609 & 11.8765  &       Noon    &         0.3341&     0.0075 &             0.0500 &    0.0592  &              0.0925 &         0.0011 \\
45 &             4 &          5  &          18.6720 &    2.1109 & 10.1728  &       Noon    &         0.4922&     0.0007 &             0.5977 &    0.0317  &              0.2827 &         0.0160  \\
46 &             4 &          8  &          19.4720 &    2.0359 & 10.8395  &       Morning    &         0.4611&     0.0012 &             0.5428 &    0.0067  &              0.2184&          0.0161 \\
47 &             4 &          3  &          20.2720 &    2.1859 & 11.5061  &       Noon    &         0.3874&     0.0009 &             0.5801 &    0.0493  &              0.2794 &         0.0149 \\
48 &             2 &          7  &          21.0720 &    1.9140 & 10.3950  &       Noon    &         0.7420&     0.0376 &             0.0263 &    0.0433 &               0.1618 &         0.0155 \\
49 &             2 &          5  &          21.8720 &    2.0640 & 11.0617  &       Noon    &         0.7053&     0.0375 &             0.0266 &    0.0526  &              0.1605 &         0.0002 \\
50 &             2 &          5  &          18.0640 &    1.9890 & 11.7284  &       Evening    &         0.7362&     0.0409 &             0.0258 &    0.0198  &              0.2293 &         0.0005 \\ \hline
51 &             4 &          5  &          18.8640 &    2.1390 & 10.6172  &       Evening    &         0.5060&     0.0083 &             0.0492 &    0.0063 &               0.2481&          0.0000 \\ 
52 &             4 &          8  &          19.6640 &    1.9515 & 11.2839  &       Noon    &         0.4574&     0.0041 &             0.4417 &    0.0589  &              0.2239 &         0.0001 \\
53 &             2 &          7  &          20.4640 &    2.1015 & 11.9506  &       Evening    &         0.6559&     0.0432 &             0.0247 &    0.0222  &              0.2113 &         0.0004 \\
54 &             4 &          7  &          21.2640 &    2.0265 & 10.0493  &       Evening    &         0.4283&     0.0151 &             0.0433 &    0.0091  &              0.1396&          0.0000 \\ 
55 &             4 &          3  &          18.2240 &    2.1765 & 10.7160  &       Noon    &         0.4922&     0.0004 &             0.6693 &    0.0623 &               0.3202 &         0.0002 \\
56 &             4 &          5  &          19.0240 &    1.9328 & 11.3827  &       Morning    &         0.5012&     0.0098 &             0.0446 &    0.0023  &              0.1840 &         0.0182 \\
57 &             4 &          8  &          19.8240 &    2.0828 & 10.2716  &       Morning    &         0.4342&     0.0179 &             0.0422 &    0.0023  &              0.1695 &         0.0281 \\
58 &             2 &          3  &          20.6240 &    2.0078 & 10.9382  &       Noon    &         0.5788&     0.0247 &             0.0396 &    0.0839  &              0.2189 &         0.0013 \\
59 &             2 &          8  &          21.4240 &    2.1578 & 11.6049  &       Morning    &         0.4744&     0.0698 &             0.0198 &    0.0628 &               0.0909 &         0.0001 \\
60 &             2 &          8  &          18.3840 &    1.9703 & 10.4938  &       Evening    &         0.5248&     0.0004 &             0.6923 &    0.0363  &              0.2388 &         0.0010 \\ \hline
61 &             4 &          3  &          19.1840 &    2.1203 & 11.1604  &       Evening    &         0.4051&     0.0055 &             0.0569 &    0.0078  &              0.2238 &         0.0000 \\  
62 &             2 &          7  &          19.9840 &    2.0453 & 11.8271  &       Evening    &         0.4133&     0.0014 &             0.5392 &    0.0072  &              0.1996 &         0.0001 \\
63 &             2 &          5  &          20.7840 &    2.1953 & 10.1234  &       Noon    &         0.4949&     0.0028 &             0.5372 &    0.0547 &               0.2259 &         0.0000 \\   
64 &             4 &          8  &          21.5840 &    1.9023 & 10.7901  &       Morning    &         0.5460&     0.0098 &             0.0442 &    0.0023  &              0.1774 &         0.0168  \\
65 &             4 &          5  &          18.5440 &    2.0523 & 11.4567  &       Morning    &         0.4297&     0.0037 &             0.5000 &    0.0109  &              0.2568 &         0.0193 \\
66 &             4 &          7  &          19.3440 &    1.9773 & 10.3456  &       Noon    &         0.4771&     0.0012 &             0.5454 &    0.0328  &              0.2200 &         0.0158 \\
67 &             4 &          7  &          20.1440 &    2.1273 & 11.0123  &       Noon    &         0.4702&     0.0031 &             0.5312 &    0.0891  &              0.2729 &         0.0009 \\
68 &             2 &          7  &          20.9440 &    1.9398 & 11.6790  &       Morning    &         0.3989&     0.1134 &             0.0175 &    0.0056  &              0.0719 &         0.0000 \\
69 &             4 &          7  &          21.7440 &    2.0898 & 10.5679  &       Evening    &         0.5245&     0.0302 &             0.0384 &    0.0065 &               0.2050 &         0.0000 \\
70 &             2 &          6  &          18.7040 &    2.0148 & 11.2345  &       Morning    &         0.4477&     0.0008 &             0.5903 &    0.0581  &              0.2079 &         0.0001 \\ \hline
71 &             4 &          8  &          19.5040 &    2.1648 & 11.9012  &       Noon    &         0.5174&     0.0206 &             0.0402 &    0.0572  &              0.2453 &         0.0002 \\
72 &             4 &          3  &          20.3040 &    1.9210 & 10.1975  &       Evening    &         0.3860&     0.0055 &             0.0567 &    0.0187  &              0.1750 &         0.0007 \\
73 &             2 &          4  &          21.1040 &    2.0710 & 10.8642  &       Evening    &         0.4712&     0.0036 &             0.5091 &    0.0233  &              0.1805 &         0.0008 \\
74 &             4 &          3  &          21.9040 &    1.9960 & 11.5308  &       Evening    &         0.2850&     0.0047 &             0.0590 &    0.0075  &              0.1568 &         0.0000 \\ 
75 &             2 &          5  &          18.0960 &    2.1460 & 10.4197  &       Noon    &         0.4894&     0.0440 &             0.0245 &    0.0413  &              0.1451 &         0.0045  \\
76 &             4 &          3  &          18.8960 &    1.9585 & 11.0864  &       Noon    &         0.4283&     0.0036 &             0.5059 &    0.0374  &              0.2372 &         0.0133\\
77 &             4 &          7  &          19.6960 &    2.1085 & 11.7530  &       Morning    &         0.5036&     0.0287 &             0.0389 &    0.0550&                0.2208 &         0.0001    \\
78 &             4 &          8  &          20.4960 &    2.0335 & 10.6419  &       Morning    &         0.4411&     0.0203 &             0.0411 &    0.0567  &              0.1448 &         0.0000 \\
79 &             2 &          3  &          21.2960 &    2.1835 & 11.3086  &       Evening    &         0.5121&     0.0296 &             0.0385 &    0.0085  &              0.2547 &         0.0000 \\
80 &             4 &          8  &          18.2560 &    1.9117 & 11.9753  &       Morning    &         0.5285&     0.0311 &             0.0368 &    0.0515  &              0.2133 &         0.0000 \\ \hline
81 &             2 &          4  &          19.0560 &    2.0617 & 10.0082  &       Morning    &         0.5400&     0.0007 &             0.5970 &    0.0947  &              0.2564 &         0.0000 \\
82 &             2 &          5  &          19.8560 &    1.9867 & 10.6749  &       Morning    &         0.4698&     0.0007 &             0.5970 &    0.0937  &              0.2098 &         0.0001 \\
83 &             4 &          3  &          20.6560 &    2.1367 & 11.3415  &       Evening    &         0.3661&     0.0010 &             0.5635 &    0.0137 &               0.2527 &         0.0001 \\
84 &             4 &          3  &          21.4560 &    1.9492 & 10.2304  &       Morning    &         0.4222&     0.0047 &             0.0577 &    0.0511  &              0.1561 &         0.0000 \\
85 &             2 &          3  &          18.4160 &    2.0992 & 10.8971  &       Morning    &         0.6448&     0.0220 &             0.0402 &    0.0216  &              0.3177 &         0.0192 \\
86 &             2 &          6  &          19.2160 &    2.0242 & 11.5637  &       Morning    &         0.4162&     0.0011 &             0.5559 &    0.0017  &              0.1989 &         0.0249 \\
87 &             2 &          5  &          20.0160 &    2.1742 & 10.4526  &       Morning    &         0.5017&     0.0570 &             0.0217 &    0.0195  &              0.1277 &         0.0252 \\
88 &             2 &          3  &          20.8160 &    1.9304 & 11.1193  &       Evening    &         0.5053&     0.0324 &             0.0355 &    0.0203  &              0.2207 &         0.0004 \\
89 &             2 &          7  &          21.6160 &    2.0804 & 11.7860  &       Noon    &         0.6945&     0.0440 &             0.0247 &    0.0303  &              0.1712 &         0.0173 \\
90 &             4 &          3  &          18.5760 &    2.0054 & 10.0823  &       Noon    &         0.4783&     0.0005 &             0.6185 &    0.0568  &              0.2644 &         0.0001 \\ \hline
91 &             2 &          7  &          19.3760 &    2.1554 & 10.7489  &       Noon    &         0.5181&     0.0007 &             0.5920 &    0.0047  &              0.2537 &         0.0094 \\
92 &             2 &          3  &          20.1760 &    1.9679 & 11.4156  &       Evening    &         0.5652&     0.0261 &             0.0395 &    0.0124  &              0.2314 &         0.0009 \\
93 &             2 &          7  &          20.9760 &    2.1179 & 10.3045  &       Noon    &         0.7135&     0.0326 &             0.0294 &    0.0949 &               0.2169 &         0.0033 \\
94 &             2 &          3  &          21.7760 &    2.0429 & 10.9711  &       Evening    &         0.3483&     0.0006 &             0.5990 &    0.0066  &              0.1875 &         0.0000 \\
95 &             4 &          8  &          18.7360 &    2.1929 & 11.6378  &       Evening    &         0.4888&     0.0284 &             0.0390 &    0.0405  &              0.2678 &         0.0003  \\
96 &             2 &          8  &          19.5360 &    1.9070 & 10.5267  &       Morning    &         0.6970&     0.0428 &             0.0248 &    0.0172  &              0.1961&          0.0200  \\
97 &             2 &          7  &          20.3360 &    2.0570 & 11.1934  &       Evening    &         0.7025&     0.0410 &             0.0256 &    0.0110  &              0.2014 &         0.0000 \\
98 &             4 &          3  &          21.1360 &    1.9820 & 11.8600  &       Evening    &         0.3709&     0.0064 &             0.0538 &    0.0196  &              0.0000 &         0.0002  \\
99 &             4 &          3  &          21.9360 &    2.1320 & 10.1563  &       Noon    &         0.3681&     0.0047 &             0.0648 &    0.0463  &              0.0000 &         0.0002 \\
100&             2 &          6  &          18.1280 &    1.9445 & 10.8230  &       Evening    &         0.6992&     0.0387 &             0.0258 &    0.0401  &              0.0000 &         0.0006 \\ \hline
\end{tabular}
\end{table*}

\bibliography{../Bibliography}

% --- supplement: appendix/appendix_complete_table.tex ---

\begin{adjustbox}{angle=90}
\tiny
\begin{tabular}{lllllllllllllllll}
Iteration &    NumberofLanes & VisibleCars& DetectedCarsSSD  &   PercentageSSD   &      DetectedCarsKittyBox & PercentageKittyBox & PercentageDetectedRoad RS  &  FalsePositiveRoad RS & PercentageDetected Road SS &    FalsePositiveRoad SS&  PercentageDetected Road KittySeg& FalsePositiveRoad KittySeg &Focal    & Height &   Pitch&   Light  \\ \hline 
0 &             2 &          7  &                 3 &    0.428571428571429 &                    2&   0.285714285714286 &           0.453999142734676&     0.000514470878574 &             0.632936133733391 &    0.003903917401327  &              0.253240462923275 &         0.023834443081783 &     18.8 &      2.05 & 10.66667  &       0 \\
1 &             4 &          8  &                 2 &                 0.25 &                    3&               0.375 &           0.374965255730573&     0.024481609562398 &             0.039701543538076 &    0.034077372816631  &              0.140086344290847 &         0.000834994209713 &     19.6 &     1.975 & 11.33333  &       2 \\
2 &             2 &          7  &                 2 &    0.285714285714286 &                    3&   0.428571428571429 &           0.730676016881992&     0.037347755041528 &             0.026912585930445 &    0.061157316440917  &              0.215572531745885 &                  0.00E+00 &     20.4 &     2.125 & 10.22222  &       0 \\
3 &             4 &          8  &                 3 &                0.375 &                    3&               0.375 &           0.370728622504595&     0.029211640438612 &             0.038605107813296 &    0.006600251543411  &              0.109926992571303 &                         0 &     21.2 &    1.9375 & 10.88889  &       2 \\
4 &             4 &          5  &                 1 &                  0.2 &                    2&                 0.4 &           0.426157214263481&     0.003365904617652 &             0.524389318867229 &    0.025105710937898  &              0.282622626654705 &         0.006790972540629 &    18.16 &    2.0875 & 11.55556  &       1 \\
5 &             2 &          7  &                 1 &    0.142857142857143 &                    2&   0.285714285714286 &            0.50165640855753&     0.092687386618547 &             0.018861262706397 &    0.070579444531064  &              0.131806531480481 &                         0 &    18.96 &    2.0125 & 10.44444  &       1 \\
6 &             4 &          3  &                 2 &    0.666666666666667 &                    2&   0.666666666666667 &           0.413033666933142&     0.005129175654373 &             0.057014197387195 &    0.007673218978621  &              0.190692261766224 &                         0 &    19.76 &    2.1625 & 11.11111  &       2 \\
7 &             4 &          3  &                 2 &    0.666666666666667 &                    2&   0.666666666666667 &           0.408266805376514&     0.006644822242427 &             0.050962676496973 &    0.008827975279057  &              0.157837106391961 &         0.019511980123997 &    20.56 &   1.91875 & 11.77778  &       0 \\
8 &             2 &          7  &                 1 &    0.142857142857143 &                    2&   0.285714285714286 &           0.526543147994568&     0.053173148795602 &             0.022072962898831 &    0.039121838556164  &              0.096252517611891 &         0.001350745801204 &    21.36 &   2.06875 & 10.07407  &       2 \\
9 &             4 &          8  &                 4 &                  0.5 &                    4&                 0.5 &           0.586372966154241&     0.023272535392983 &             0.039928588227748 &    0.002783396634845  &              0.254460563169485 &         0.015337554900725 &    18.32 &   1.99375 & 10.74074  &       1 \\
10 &             2 &          8  &                 1 &                0.125 &                    2&                0.25 &           0.481754772554683&     0.092385063160813 &             0.019314086553445 &    0.101455694333717  &              0.130536887710535 &                         0 &    19.12 &   2.14375 & 11.40741  &       0 \\
11 &             4 &          8  &                 3 &                0.375 &                    3&               0.375 &           0.419524688172856&      0.01387125454802 &             0.043538282404493 &    0.059567496035205  &              0.127872767501358 &                  0.00E+00 &    19.92 &   1.95625 &  10.2963  &       0 \\
12 &             4 &          5  &                 1 &                  0.2 &                    2&                 0.4 &           0.433485039474557&      0.00352866991225 &             0.521353413388178 &    0.055704514837933  &              0.236581967756916 &                  5.85E-05 &    20.72 &   2.10625 & 10.96296  &       0 \\
13 &             2 &          8  &                 2 &                 0.25 &                    3&               0.375 &           0.381728940474719&     0.003990872931316 &             0.477721380696249 &    0.053476719074719  &              0.145537697218113 &         0.018650127833119 &    21.52 &   2.03125 & 11.62963  &       1 \\
14 &             4 &          8  &                 3 &                0.375 &                    3&               0.375 &           0.659636105188344&      0.01827307322232 &             0.041668798862829 &    0.050247864591521  &              0.290868514570007 &         0.000335377037153 &    18.48 &   2.18125 & 10.51852  &       1 \\
15 &             2 &          7  &                 2 &    0.285714285714286 &                    2&   0.285714285714286 &           0.689722338474054&     0.044325937563995 &             0.024523704291844 &    0.002401085884347  &              0.186477934533052 &         0.021837403994503 &    19.28 &  1.909375 & 11.18519  &       0 \\
16 &             2 &          5  &                 1 &                  0.2 &                    2&                 0.4 &           0.468127441702458&     0.067504006938477 &             0.019950175115058 &    0.026052756983695  &              0.106977910428445 &          0.00039409897112 &    20.08 &  2.059375 & 11.85185  &       2 \\
17 &             2 &          8  &                 2 &                 0.25 &                    2&                0.25 &           0.453999142734676&     0.036963881697296 &             0.027213177088735 &    0.012258834295776  &              0.183591724567043 &                  0.00E+00 &    20.88 &  1.984375 & 10.14815  &       2 \\
18 &             4 &          5  &                 1 &                  0.2 &                    2&                 0.4 &           0.374965255730573&     0.003927117138041 &             0.491817616989278 &    0.003873366645166  &              0.219827045995739 &         0.004633853026521 &    21.68 &  2.134375 & 10.81481  &       1 \\
19 &             4 &          7  &                 3 &    0.428571428571429 &                    2&   0.285714285714286 &           0.389093889898385&     0.031320814435454 &              0.03631901653656 &    0.033501078601517  &              0.125716939568973 &         0.000803302913814 &    18.64 &  1.946875 & 11.48148  &       2 \\
20 &             4 &          8  &                 3 &                0.375 &                    3&               0.375 &           0.458766700400555&     0.012687343114911 &             0.043777515088119 &     0.00693680349238  &              0.177460093377669 &         0.015606532397542 &    19.44 &  2.096875 & 10.37037  &       0 \\
21 &             4 &          3  &                 2 &    0.666666666666667 &                    3&                   1 &           0.348570189359961&     0.004949043340785 &             0.057361972261378 &    0.094992070464146  &              0.185251412067385 &                  0.00E+00 &    20.24 &  2.021875 & 11.03704  &       0 \\
22 &             2 &          3  &                 2 &    0.666666666666667 &                    2&   0.666666666666667 &            0.48535088645617&      0.03171026890812 &             0.036294249474932 &     0.05994886979875  &              0.246233587947481 &         0.000137724447811 &    21.04 &  2.171875 &  11.7037  &       0 \\
23 &             2 &          7  &                 2 &    0.285714285714286 &                    3&   0.428571428571429 &           0.486692151475332&     0.074869494866477 &             0.019659140684108 &    0.003441181719311  &               0.06836299924342 &         0.021492233771394 &    21.84 &  1.928125 & 10.59259  &       0 \\
24 &             4 &          5  &                 1 &                  0.2 &                    2&                 0.4 &           0.468898534939912&     0.008913627223139 &             0.046230550018769 &    0.007881935048082  &              0.244645472377458 &                  0.00E+00 &   18.032 &  2.078125 & 11.25926  &       2 \\
25 &             2 &          5  &                 1 &                  0.2 &                    2&                 0.4 &           0.411926197752579&      0.00255833013895 &             0.537721192383784 &    0.057843233983012  &              0.212993663642049 &                         0 &   18.832 &  2.003125 & 11.92593  &       1 \\
26 &             2 &          5  &                 1 &                  0.2 &                    2&                 0.4 &           0.516765098566521&     0.052065790354908 &             0.022901452484237 &    0.009749273235995  &              0.151714995700038 &                         0 &   19.632 &  2.153125 & 10.02469  &       2 \\
27 &             2 &          5  &                 1 &                  0.2 &                    2&                 0.4 &           0.732144313418473&     0.038343208231009 &             0.025908890737388 &    0.056960205227457  &              0.196229061669195 &         0.000148351698513 &   20.432 &  1.965625 & 10.69136  &       0 \\
28 &             2 &          6  &                 2 &    0.333333333333333 &                    2&   0.333333333333333 &           0.482308208837128&     0.066773339797048 &             0.020572347514424 &    0.011884871625732  &              0.097361521583857 &         0.021659195488082 &   21.232 &  2.115625 & 11.35802  &       0 \\
29 &             2 &          7  &                 2 &    0.285714285714286 &                    2&   0.285714285714286 &           0.490464556350238&     0.087756500285611 &             0.019412309834299 &    0.002456978016512  &              0.129629711741831 &         0.014660631983819 &   18.192 &  2.040625 & 10.24691  &       0 \\
30 &             2 &          6  &                 2 &    0.333333333333333 &                    2&   0.333333333333333 &            0.66832057702751&     0.041140434082698 &             0.025119633880872 &    0.083050964456036  &               0.24571940459227 &         0.000171072021321 &   18.992 &  2.190625 & 10.91358  &       0 \\
31 &             4 &          8  &                 2 &                 0.25 &                    3&               0.375 &           0.393839102593033&     0.032053936454102 &             0.035954447670483 &     0.08222168042446  &               0.11204298487105 &         0.001457048982388 &   19.792 &  1.904688 & 11.58025  &       1 \\
32 &             2 &          3  &                 2 &    0.666666666666667 &                    2&   0.666666666666667 &           0.547156709797804&     0.030727610269271 &             0.038255177265914 &    0.003576598677196  &              0.250041295769478 &         0.003862657223845 &   20.592 &  2.054688 & 10.46914  &       1 \\
33 &             4 &          7  &                 3 &    0.428571428571429 &                    2&   0.285714285714286 &           0.383530187079174&      0.01913153435459 &             0.041272874030632 &    0.011011849118158  &              0.120163374985951 &                         0 &   21.392 &  1.979687 &  11.1358  &       2 \\
34 &             4 &          8  &                 3 &                0.375 &                    4&                 0.5 &           0.506379276502512&     0.003185391452463 &             0.530233261362009 &    0.031212682230931  &              0.298775603312449 &         0.011322561772178 &   18.352 &  2.129688 & 11.80247  &       1 \\
35 &             4 &          5  &                 1 &                  0.2 &                    2&                 0.4 &           0.527324632952692&     0.009547470097684 &             0.045947084688266 &    0.011978156947271  &              0.195553298834307 &         0.000138475802859 &   19.152 &  1.942187 & 10.09877  &       2 \\
36 &             4 &          3  &                 2 &    0.666666666666667 &                    2&   0.666666666666667 &           0.431695843356824&     0.005682195786536 &             0.056662768361924 &    0.029212528932776  &              0.176898201730201 &         0.001034086556875 &   19.952 &  2.092187 & 10.76543  &       2 \\
37 &             4 &          7  &                 4 &    0.571428571428571 &                    3&   0.428571428571429 &           0.453449798701832&     0.004124787071803 &             0.455863322652206 &    0.005357448791212  &              0.191151096869608 &         0.027469333969524 &   20.752 &  2.017188 &  11.4321  &       0 \\
38 &             4 &          5  &                 1 &                  0.2 &                    2&                 0.4 &           0.468631731765566&     0.001129644722551 &             0.562622943552632 &    0.058435227854583  &               0.22789786611551 &         0.000124935995904 &   21.552 &  2.167187 & 10.32099  &       0 \\
39 &             2 &          5  &                 1 &                  0.2 &                    2&                 0.4 &           0.448298929663609&     0.000985499913217 &             0.574847891182467 &    0.053377404792665  &              0.182689857288481 &                  0.00E+00 &   18.512 &  1.923437 & 10.98765  &       1 \\
40 &             2 &          7  &                 2 &    0.285714285714286 &                    2&   0.285714285714286 &           0.424019710193344&     0.001057969242474 &              0.57109032446653 &    0.007202461272737  &              0.236133962500522 &                  0.00E+00 &   19.312 &  2.073437 & 11.65432  &       2 \\
41 &             2 &          6  &                 2 &    0.333333333333333 &                    2&   0.333333333333333 &            0.45719127267097&     0.004295682258832 &             0.429519463595271 &    0.057989826346255  &              0.329369363169915 &         0.007519148687365 &   20.112 &  1.998438 & 10.54321  &       1 \\
42 &             2 &          7  &                 2 &    0.285714285714286 &                    2&   0.285714285714286 &           0.707953316153772&     0.033524501756468 &             0.027405211915463 &    0.078241498818824  &              0.209448465712703 &         0.020834569572323 &   20.912 &  2.148438 & 11.20988  &       1 \\
43 &             4 &          5  &                 1 &                  0.2 &                    2&                 0.4 &           0.334177772882476&     0.007544529455607 &             0.050046212712567 &    0.059256663651904  &              0.092569091596949 &         0.001169601719835 &   21.712 &  1.960938 & 11.87654  &       1 \\
44 &             4 &          5  &                 1 &                  0.2 &                    3&                 0.6 &            0.49228443274123&      0.00073540821903 &             0.597769570650719 &    0.031748085452056  &              0.282720030349014 &         0.016094322194344 &   18.672 &  2.110938 & 10.17284  &       1 \\
45 &             4 &          8  &                 4 &                  0.5 &                    3&               0.375 &           0.461118049954276&     0.001285714755468 &             0.542823153016329 &    0.006748629569744  &               0.21840091287001 &         0.016190466800752 &   19.472 &  2.035938 & 10.83951  &       0 \\
46 &             4 &          3  &                 2 &    0.666666666666667 &                    1&   0.333333333333333 &           0.387472135357179&     0.000900427826677 &             0.580155648153254 &    0.049311729912592  &              0.279428213590856 &         0.014979083188634 &   20.272 &  2.185938 & 11.50617  &       1 \\
47 &             2 &          7  &                 1 &    0.142857142857143 &                    2&   0.285714285714286 &           0.742098299603077&     0.037611685919397 &             0.026375753417945 &     0.04338408562565  &              0.161872560069257 &         0.015521235827575 &   21.072 &  1.914063 & 10.39506  &       1 \\
48 &             2 &          5  &                 1 &                  0.2 &                    2&                 0.4 &           0.705334561105995&     0.037591157798892 &             0.026641555660185 &    0.052686380674719  &              0.160540997745843 &         0.000244370967879 &   21.872 &  2.064063 & 11.06173  &       1 \\
49 &             2 &          5  &                 1 &                  0.2 &                    2&                 0.4 &           0.736221956765895&     0.040914011951546 &               0.0258079110395 &    0.019890098049779  &              0.229318548915179 &         0.000527131525946 &   18.064 &  1.989063 &  11.7284  &       2 \\
50 &             4 &          5  &                 1 &                  0.2 &                    2&                 0.4 &           0.506054652616539&     0.008381069324823 &             0.049253300726778 &     0.00637585565229  &               0.24813496915658 &                         0 &   18.864 &  2.139063 & 10.61728  &       2 \\
51 &             4 &          8  &                 4 &                  0.5 &                    4&                 0.5 &           0.457437075642864&     0.004155525509829 &             0.441760597042542 &    0.058951133597182  &              0.223944921591908 &         0.000140537942978 &   19.664 &  1.951563 & 11.28395  &       1 \\
52 &             2 &          7  &                 2 &    0.285714285714286 &                    2&   0.285714285714286 &           0.655911629536509&     0.043203405339009 &             0.024771757723142 &    0.022208468649984  &              0.211359561445088 &         0.000452410304191 &   20.464 &  2.101563 & 11.95062  &       2 \\
53 &             4 &          7  &                 3 &    0.428571428571429 &                    2&   0.285714285714286 &           0.428333677757112&     0.015107974654036 &             0.043320245229731 &    0.009102159766857  &               0.13968450781842 &                  0.00E+00 &   21.264 &  2.026562 & 10.04938  &       2 \\
54 &             4 &          3  &                 2 &    0.666666666666667 &                    1&   0.333333333333333 &           0.492231543944809&     0.000431285697634 &              0.66934639648535 &     0.06232904394115  &              0.320242577127168 &         0.000279111932817 &   18.224 &  2.176563 & 10.71605  &       1 \\
55 &             4 &          5  &                 1 &                  0.2 &                    2&                 0.4 &           0.501267526526977&     0.009881942355788 &             0.044641727681666 &    0.002308793579739  &              0.184062055669967 &         0.018206534524362 &   19.024 &  1.932812 & 11.38272  &       0 \\
56 &             4 &          8  &                 2 &                 0.25 &                    3&               0.375 &           0.434286711534835&     0.017989813748022 &             0.042208166907333 &    0.002331829557153  &              0.169536371645795 &         0.028100806012873 &   19.824 &  2.082813 &  10.2716  &       0 \\
57 &             2 &          3  &                 2 &    0.666666666666667 &                    2&   0.666666666666667 &           0.578812379029492&     0.024793651252548 &             0.039649994482701 &    0.083915184162221  &              0.218908529147741 &         0.001323817856387 &   20.624 &  2.007813 & 10.93827  &       1 \\
58 &             2 &          8  &                 3 &                0.375 &                    3&               0.375 &           0.474412798303592&     0.069841234282642 &             0.019879780766633 &     0.06283086260837  &              0.090985267586124 &         0.000106558005916 &   21.424 &  2.157813 & 11.60494  &       0 \\
59 &             2 &          8  &                 2 &                 0.25 &                    2&                0.25 &           0.524879125899418&     0.000425621447466 &             0.692343159773776 &    0.036324377781441  &              0.238833686543741 &         0.001015328828086 &   18.384 &  1.970312 & 10.49383  &       2 \\
60 &             4 &          3  &                 2 &    0.666666666666667 &                    2&   0.666666666666667 &           0.405149167574359&     0.005541448169128 &             0.056913355117959 &    0.007815272344707  &              0.223853349488224 &                  0.00E+00 &   19.184 &  2.120312 & 11.16049  &       2 \\
61 &             2 &          7  &                 2 &    0.285714285714286 &                    2&   0.285714285714286 &           0.413309486428306&     0.001411429348967 &             0.539290743408381 &    0.007202351893709  &              0.199601832219219 &         0.000150541843105 &   19.984 &  2.045312 & 11.82716  &       2 \\
62 &             2 &          5  &                 2 &                  0.4 &                    2&                 0.4 &           0.494985188421523&     0.002892626945449 &             0.537283407671293 &     0.05475136432018  &              0.225976195848917 &                  0.00E+00 &   20.784 &  2.195313 & 10.12346  &       1 \\
63 &             4 &          8  &                 4 &                  0.5 &                    3&               0.375 &            0.54606789487311&     0.009889163337765 &             0.044258075651966 &    0.002356670594451  &              0.177428279884862 &         0.016893361488936 &   21.584 &  1.902344 & 10.79012  &       0 \\
64 &             4 &          5  &                 1 &                  0.2 &                    3&                 0.6 &           0.429700742789473&     0.003793689390844 &             0.500055470558034 &    0.010996105966144  &              0.256800303411052 &         0.019333978976253 &   18.544 &  2.052344 & 11.45679  &       0 \\
65 &             4 &          7  &                 4 &    0.571428571428571 &                    2&   0.285714285714286 &           0.477150468426915&     0.001212296907325 &             0.545453806358248 &    0.032893338327142  &              0.220064444269799 &         0.015884022175209 &   19.344 &  1.977344 & 10.34568  &       1 \\
66 &             4 &          7  &                 4 &    0.571428571428571 &                    3&   0.428571428571429 &           0.470280057746107&     0.003143972917273 &             0.531269625928111 &    0.089183057112377  &              0.272918326232882 &         0.000988685709134 &   20.144 &  2.127344 & 11.01235  &       1 \\
67 &             2 &          7  &                 2 &    0.285714285714286 &                    2&   0.285714285714286 &           0.398932350538574&     0.113418579028148 &             0.017583920667186 &    0.005656773188574  &              0.071984650164327 &                         0 &   20.944 &  1.939844 & 11.67901  &       0 \\
68 &             4 &          7  &                 4 &    0.571428571428571 &                    3&   0.428571428571429 &           0.524534811072176&      0.03027259934388 &             0.038461956374107 &     0.00658642941402  &              0.205041697226523 &                         0 &   21.744 &  2.089844 &  10.5679  &       2 \\
69 &             2 &          6  &                 1 &    0.166666666666667 &                    2&   0.333333333333333 &           0.447706285803841&      0.00081556198354 &             0.590393744303348 &    0.058108931975476  &              0.207900456556975 &         0.000122361709801 &   18.704 &  2.014844 & 11.23457  &       0 \\
70 &             4 &          8  &                 5 &                0.625 &                    4&                 0.5 &           0.517412550892077&     0.020608109622947 &             0.040255366316373 &    0.057297049740375  &              0.245361093939846 &         0.000224864204713 &   19.504 &  2.164844 & 11.90123  &       1 \\
71 &             4 &          3  &                 2 &    0.666666666666667 &                    2&   0.666666666666667 &           0.386043094609541&     0.005548101598782 &             0.056780659901346 &    0.018771736767743  &              0.175020384767533 &         0.000774372350831 &   20.304 &  1.921094 & 10.19753  &       2 \\
72 &             2 &          4  &                 1 &                 0.25 &                    2&                 0.5 &           0.471205042767339&     0.003670583434247 &             0.509128851636838 &    0.023347725065002  &              0.180541719624884 &         0.000875795770572 &   21.104 &  2.071094 &  10.8642  &       2 \\
73 &             4 &          3  &                 2 &    0.666666666666667 &                    3&                   1 &           0.285090755734863&     0.004755989272677 &             0.059070068614956 &    0.007527030354343  &              0.156870172740997 &                  0.00E+00 &   21.904 &  1.996094 & 11.53086  &       2 \\
74 &             2 &          5  &                 1 &                  0.2 &                    2&                 0.4 &             0.4894927218216&     0.044020995024679 &             0.024567028073304 &    0.041388126664115  &              0.145120086478895 &         0.004500745035135 &   18.096 &  2.146094 & 10.41975  &       1 \\
75 &             4 &          3  &                 2 &    0.666666666666667 &                    2&   0.666666666666667 &           0.428372461582622&     0.003683273060938 &             0.505967277005365 &    0.037437274932371  &              0.237241711104553 &          0.01333528186767 &   18.896 &  1.958594 & 11.08642  &       1 \\
76 &             4 &          7  &                 4 &    0.571428571428571 &                    2&   0.285714285714286 &              0.503662013241&     0.028799427338536 &             0.038956470606765 &      0.0550154919536  &              0.220836461576424 &         0.000168147108542 &   19.696 &  2.108594 & 11.75309  &       0 \\
77 &             4 &          8  &                 3 &                0.375 &                    3&               0.375 &           0.441151151584715&     0.020310540537046 &             0.041139240506329 &    0.056720525608105  &              0.144884733245985 &                  0.00E+00 &   20.496 &  2.033594 & 10.64198  &       0 \\
78 &             2 &          3  &                 2 &    0.666666666666667 &                    3&                   1 &           0.512154163143289&     0.029637413169636 &              0.03858544835225 &    0.008537173115017  &              0.254707430653979 &                         0 &   21.296 &  2.183594 & 11.30864  &       2 \\
79 &             4 &          8  &                 4 &                  0.5 &                    4&                 0.5 &           0.528572708360292&     0.031164040379584 &             0.036851875814977 &    0.051584122745672  &              0.213304898320775 &                  1.06E-05 &   18.256 &  1.911719 & 11.97531  &       0 \\
80 &             2 &          4  &                 1 &                 0.25 &                    2&                 0.5 &           0.540040501568532&     0.000767068093446 &             0.597041034959725 &    0.094729731476813  &              0.256479798938642 &                  0.00E+00 &   19.056 &  2.061719 & 10.00823  &       0 \\
81 &             2 &          5  &                 1 &                  0.2 &                    2&                 0.4 &           0.469871375166325&     0.000751486002967 &             0.597089572729001 &    0.093794359559982  &              0.209888694109447 &         0.000130097283858 &   19.856 &  1.986719 &  10.6749  &       0 \\
82 &             4 &          3  &                 2 &    0.666666666666667 &                    2&   0.666666666666667 &           0.366149994621395&     0.001058323823414 &             0.563554573281047 &     0.01375087194649  &              0.252776827014288 &          0.00017651082232 &   20.656 &  2.136719 & 11.34156  &       2 \\
83 &             4 &          3  &                 2 &    0.666666666666667 &                    2&   0.666666666666667 &           0.422213978891373&     0.004795218828417 &             0.057773471952834 &    0.051146572204672  &              0.156195553731499 &                  0.00E+00 &   21.456 &  1.949219 & 10.23045  &       0 \\
84 &             2 &          3  &                 2 &    0.666666666666667 &                    2&   0.666666666666667 &            0.64488984038723&     0.022067688963608 &             0.040218026588136 &    0.021672667037851  &              0.317724024579656 &         0.019261290571855 &   18.416 &  2.099219 & 10.89712  &       0 \\
85 &             2 &          6  &                 3 &                  0.5 &                    3&                 0.5 &           0.416243220446035&     0.001137137028406 &             0.555909163145306 &    0.001778107881005  &              0.198963354753532 &         0.024982501296359 &   19.216 &  2.024219 & 11.56379  &       0 \\
86 &             2 &          5  &                 2 &                  0.4 &                    2&                 0.4 &           0.501794898025612&     0.057005085808136 &             0.021710826118091 &    0.019516713685209  &                0.1277679094553 &         0.025281508451282 &   20.016 &  2.174219 & 10.45267  &       0 \\
87 &             2 &          3  &                 2 &    0.666666666666667 &                    3&                   1 &           0.505370640118366&      0.03247516641065 &             0.035564361659422 &    0.020381741754405  &              0.220775459644213 &         0.000400255636522 &   20.816 &  1.930469 & 11.11934  &       2 \\
88 &             2 &          7  &                 1 &    0.142857142857143 &                    2&   0.285714285714286 &           0.694534999088829&     0.044011925656993 &             0.024751452811469 &    0.030367423745412  &              0.171211047441634 &          0.01737590127787 &   21.616 &  2.080469 & 11.78601  &       1 \\
89 &             4 &          3  &                 2 &    0.666666666666667 &                    2&   0.666666666666667 &           0.478356496642764&     0.000581910651488 &             0.618595580871571 &    0.056856156438032  &              0.264442031159546 &         0.000156825483219 &   18.576 &  2.005469 &  10.0823  &       1 \\
90 &             2 &          7  &                 3 &    0.428571428571429 &                    3&   0.428571428571429 &           0.518186962062002&      0.00077797923191 &             0.592038862642089 &    0.004798999590683  &              0.253798630055065 &         0.009470691939034 &   19.376 &  2.155469 & 10.74897  &       1 \\
91 &             2 &          3  &                 2 &    0.666666666666667 &                    2&   0.666666666666667 &           0.565215994204321&     0.026143575209794 &             0.039585305149508 &    0.012405796905888  &              0.231406503780045 &         0.000959741460156 &   20.176 &  1.967969 & 11.41564  &       2 \\
92 &             2 &          7  &                 2 &    0.285714285714286 &                    3&   0.428571428571429 &           0.713573861776813&     0.032667375310729 &             0.029459894255989 &     0.09493244243056  &              0.216968825337998 &         0.003331020581301 &   20.976 &  2.117969 & 10.30453  &       1 \\
93 &             2 &          3  &                 2 &    0.666666666666667 &                    2&   0.666666666666667 &           0.348368513670866&     0.000626543952827 &             0.599040456658583 &    0.006659660331104  &              0.187595392557702 &                         0 &   21.776 &  2.042969 & 10.97119  &       2 \\
94 &             4 &          8  &                 3 &                0.375 &                    4&                 0.5 &            0.48883950244355&     0.028474830193645 &             0.039099500501656 &    0.040508645485241  &              0.267824970601879 &         0.000334010324243 &   18.736 &  2.192969 & 11.63786  &       2 \\
95 &             2 &          8  &                 2 &                 0.25 &                    2&                0.25 &            0.69709533448772&     0.042813718250356 &             0.024896552284792 &    0.017244532945638  &               0.19611979611248 &         0.020037223300202 &   19.536 &  1.907031 & 10.52675  &       0 \\
96 &             2 &          7  &                 1 &    0.142857142857143 &                    2&   0.285714285714286 &           0.702592686428511&     0.041022042916447 &             0.025681952537792 &    0.011058211520618  &              0.201444134785913 &                  0.00E+00 &   20.336 &  2.057031 & 11.19342  &       2 \\
97 &             4 &          3  &                 2 &    0.666666666666667 &                    2&   0.666666666666667 &            0.37092509860855&     0.006471756529111 &             0.053879225780414 &    0.019641507912078  &                              0 &         0.000286424939382 &   21.136 &  1.982031 & 11.86008  &       2 \\
98 &             4 &          3  &                 2 &    0.666666666666667 &                    3&                   1 &           0.368127725862927&     0.004753355910074 &              0.06484079260745 &    0.046364836301694  &                              0 &         0.000227420692607 &   21.936 &  2.132031 & 10.15638  &       1 \\
99 &             2 &          6  &                 1 &    0.166666666666667 &                    2&   0.333333333333333 &           0.699296633831995&     0.038767191079261 &             0.025886986497662 &    0.040153594042413  &                              0 &         0.000680377649998 &   18.128 &  1.944531 & 10.82305  &       2 \\
\end{tabular}
